Deep Learning of Topological Equivalence Classes

We demonstrate an application of deep learning to the problem of identifying whether two generating vectors correspond to topologically equivalent finite group actions on Riemann surfaces, showing how architectures developed for semantic understanding have use for pure mathematical problems. In doing so we discuss how desired algebraic structure influences model design, and explore which structural properties of topological equivalence classes the model has successfully learnt.

==> twin_network_tikz_paper_v2.tex <==
% Paper-style twin-network diagram, v2: structurally faithful.
% Shows (a) per-generator parallel processing with SHARED weights (stacked
% cards), (b) the encoder-alignment-fusion block repeated x3 with DISTINCT
% weights via the augmented-residual loop, (c) per-generator pooling followed
% by a maximum over generators.
% Usage:  \begin{figure} \centering \input{paper/twin_network_tikz_paper_v2} \caption{...} \end{figure}
\begingroup
\begin{tikzpicture}[
    font=\footnotesize,
    line width=0.5pt,
    >=stealth,
    data/.style={draw, fill=black!8, rounded corners=2pt,
                 minimum height=15pt, minimum width=3.2cm},
    tok/.style={draw, fill=black!8, rounded corners=2pt,
                minimum height=13pt, minimum width=7mm},
    layer/.style={draw, fill=white, rounded corners=2pt,
                  minimum height=15pt, minimum width=2.6cm},
    stage/.style={draw, fill=black!20, rounded corners=2pt,
                  minimum height=15pt, minimum width=2.2cm},
    opbox/.style={draw, fill=white, minimum size=10pt, inner sep=1pt},
    lab/.style={font=\footnotesize\itshape},
    shadowbox/.style={draw=black!45, fill=white, rounded corners=4pt},
  ]

  % ------------------------------------------------ input and tokenisation
  \node[data] (gv) at (0, 0) {Generating vector \#1};
  \node[tok, minimum width=1.4cm] (t0) at (-2.05, -1.1) {signature};
  \node[tok] (t1) at (-0.75, -1.1) {$\gamma_1$};
  \node[tok] (t2) at ( 0.15, -1.1) {$\gamma_2$};
  \node[tok] (t3) at ( 1.05, -1.1) {$\dots$};
  \node[tok] (t4) at ( 1.95, -1.1) {$\gamma_r$};
  \node[draw, densely dotted, rounded corners=4pt,
        fit=(t0)(t4), inner sep=4pt] (tokbox) {};
  \node[lab, anchor=east] at ([xshift=-2mm]tokbox.west) {tokenisation};
  \foreach \t in {t0,t1,t2,t3,t4}
    \draw[->] (gv.south) -- (\t.north);

  % ------------------------------------- per-generator container (x r)
  % stacked-cards effect: shadows behind the main container
  \node[shadowbox, minimum width=4.9cm, minimum height=7.05cm]
    at (0.24, -5.51) {};
  \node[shadowbox, minimum width=4.9cm, minimum height=7.05cm]
    at (0.12, -5.63) {};
  \node[shadowbox, minimum width=4.9cm, minimum height=7.05cm]
    (pergen) at (0, -5.75) {};
    \node[shadowbox, minimum width=4.9cm, minimum height=7.05cm]
    (pergen) at (-0.12, -5.87) {};
  \node[lab, font=\scriptsize\itshape, anchor=north west]
    at ([xshift=0mm, yshift=-0.5mm]pergen.north west)
    {(parallel multiblocks, shared weights)};
  % each token block enters its own copy: parallel arrows, no merging
  % \foreach \t in {t0,t1,t2,t3,t4}
  %   \draw[->] (\t.south) -- ([yshift=0.02cm]\t.south |- pergen.north);

  \draw[->] (t0.south) -- ([yshift=0.0cm]t0.south |- pergen.north);
  \draw[->] ([xshift=0.1cm]t0.south) -- ([yshift=0.1cm, xshift=0.1cm]t0.south |- pergen.north);
  \draw[->] ([xshift=0.2cm]t0.south) -- ([yshift=0.2cm, xshift=0.2cm]t0.south |- pergen.north);
  \draw[->] ([xshift=0.3cm]t0.south) -- ([yshift=0.3cm, xshift=0.3cm]t0.south |- pergen.north);
  \draw[->] (t1.south) -- ([yshift=0.0cm]t1.south |- pergen.north);
  \draw[->] (t2.south) -- ([yshift=0.1cm]t2.south |- pergen.north);
  \draw[->] (t3.south) -- ([yshift=0.2cm]t3.south |- pergen.north);
  \draw[->] (t4.south) -- ([yshift=0.3cm]t4.south |- pergen.north);

  \node[layer] (emb) at (0, -3.2) {embedding};
  \node[opbox] (oplus) at (0, -4.05) {$\oplus$};
  \draw[->] (emb.south) -- (oplus.north);

  % ------------------------------------------------ the repeated block
  \node[draw, rounded corners=3pt, minimum width=3.2cm, minimum height=2.55cm]
    (blk) at (0, -5.85) {};
  \node[lab, anchor=north east, font=\scriptsize\itshape]
    at ([yshift=-2mm, xshift=1mm]blk.south east) {(series blocks, distinct weights)};
  \node[stage] (enc) at (0, -5.0) {encoder};
  \node[stage] (ali) at (0, -5.85) {alignment};
  \node[stage] (fus) at (0, -6.7) {fusion};
  \draw[->] (oplus.south) -- (blk.north);
  \draw[->] (enc.south) -- (ali.north);
  \draw[->] (ali.south) -- (fus.north);
  % residual loop: block output back to oplus, x3
  \draw[->] (blk.south) -- ++(0, -0.22) -| ([xshift=-2.05cm]oplus.west)
    |- (oplus.west);
  \node[lab, font=\scriptsize\itshape, anchor=east] at (-1.6, -4.6) {$\times 3$};

  % ------------------------------------------------ pooling, per generator
  \node[stage] (pool) at (0, -8.15) {pooling};
  \draw[->] ([xshift=0.5cm]blk.south) -- ([xshift=0.5cm]blk.south |- pool.north);

  % ------------------------------------------------ across generators
  \node[layer, minimum width=3.4cm] (mx) at (0, -9.85) {1d conv \& max};
  \draw (pool.south) -- (pool.south |- pergen.south);
  \draw[->] (0, -9.275) -- (mx.north);
  \node[layer, minimum width=3.6cm] (pred) at (2.9, -10.9) {prediction};
  \draw[->] (mx.south) |- (pred.west);

  % ------------------------------------------------ the twin half
  \node[draw, dashed, minimum width=1.15cm, minimum height=9.7cm]
    (twin) at (5.5, -5.15) {};
  \node[rotate=-90, font=\footnotesize] at (twin.center)
    {identical to left side};
  % vector #2 feeds the twin: parallel token lines, ellipsis line dotted
  \node[data, minimum width=2.9cm, font=\scriptsize] (gv2) at (5.5, 0)
    {Generating vector \#2};
  \foreach \dx/\st in {-0.42/solid, -0.14/solid, 0.14/densely dotted, 0.42/solid}
    \draw[->, \st] ([xshift=\dx cm]gv2.south)
      -- ([xshift=\dx cm]gv2.south |- twin.north);
  \draw[<-] ([yshift=3pt]ali.east) -- ([yshift=3pt]twin.west |- ali.east);
  \draw[->] ([yshift=-3pt]ali.east) -- ([yshift=-3pt]twin.west |- ali.east);
  \draw[->] (twin.south) |- (pred.east);

  % ------------------------------------------------ output
  \node[data, minimum width=2.4cm] (yn) at (2.9, -11.85) {yes / no};
  \draw[->] (pred.south) -- (yn.north);

  % ------------------------------------------------ model boundary
  \node[draw, densely dotted, rounded corners=6pt, inner sep=9pt,
        fit=(pergen)(mx)(pred)] (model) {};
  \node[lab, anchor=south east]
    at ([yshift=0.5mm, xshift=-6mm]model.north east) {model};
\end{tikzpicture}
\endgroup

